QUASAR: Quantum Assembly Code Generation Using Tool-Augmented LLMs via Agentic RL

Designing and optimizing task-specific quantum circuits are crucial to leverage the advantage of quantum computing. Recent large language model (LLM)-based quantum circuit generation has emerged as a promising automatic solution. However, the fundamental challenges remain unaddressed: (i) parameterized quantum gates require precise numerical values for optimal performance, which also depend on multiple aspects, including the number of quantum gates, their parameters, and the layout/depth of the circuits. (ii) LLMs often generate low-quality or incorrect quantum circuits due to the lack of quantum domain-specific knowledge. We propose QUASAR, an agentic reinforcement learning (RL) framework for quantum circuits generation and optimization based on tool-augmented LLMs. To align the LLM with quantum-specific knowledge and improve the generated quantum circuits, QUASAR designs (i) a quantum circuit verification approach with external quantum simulators and (ii) a sophisticated hierarchical reward mechanism in RL training. Extensive evaluation shows improvements in both syntax and semantic performance of the generated quantum circuits. When augmenting a 4B LLM, QUASAR has achieved the validity of 99.31% in Pass@1 and 100% in Pass@10, outperforming industrial LLMs of GPT-4o, GPT-5 and DeepSeek-V3 and several supervised-fine-tuning (SFT)-only and RL-only baselines.

==> figs/generated_circuit_example.tex <==
\resizebox{\columnwidth}{!}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \gate{\mathrm{H}} & \gate{\mathrm{R_Y}\,(\mathrm{-1.445})} & \gate{\mathrm{R_Y}\,(\mathrm{-0.1259})} & \qw & \qw & \qw & \qw & \qw & \qw & \gate{\mathrm{R_Y}\,(\mathrm{-0.0005})} & \qw & \qw\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \gate{\mathrm{H}} & \gate{\mathrm{R_Y}\,(\mathrm{1.442})} & \qw & \qw & \ctrl{3} & \qw & \ctrl{4} & \gate{\mathrm{R_Y}\,(\mathrm{0.121})} & \ctrl{2} & \ctrl{-1} & \qw & \qw\\
	 	\nghost{{q}_{2} :  } & \lstick{{q}_{2} :  } & \gate{\mathrm{H}} & \gate{\mathrm{R_Y}\,(\mathrm{-1.571})} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{3} :  } & \lstick{{q}_{3} :  } & \gate{\mathrm{H}} & \gate{\mathrm{R_Y}\,(\mathrm{1.442})} & \ctrl{-3} & \ctrl{1} & \qw & \ctrl{2} & \qw & \ctrl{-2} & \gate{\mathrm{R_Y}\,(\mathrm{0.1183})} & \qw & \qw & \qw\\
	 	\nghost{{q}_{4} :  } & \lstick{{q}_{4} :  } & \gate{\mathrm{H}} & \ctrl{1} & \gate{\mathrm{R_Y}\,(\mathrm{0.7003})} & \gate{\mathrm{R_Y}\,(\mathrm{0.4962})} & \gate{\mathrm{R_Y}\,(\mathrm{0.2489})} & \qw & \qw & \gate{\mathrm{R_Y}\,(\mathrm{-0.0227})} & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{5} :  } & \lstick{{q}_{5} :  } & \gate{\mathrm{H}} & \gate{\mathrm{R_Y}\,(\mathrm{-1.034})} & \gate{\mathrm{R_Y}\,(\mathrm{-0.4549})} & \qw & \qw & \gate{\mathrm{R_Y}\,(\mathrm{-0.3788})} & \gate{\mathrm{R_Y}\,(\mathrm{-0.1488})} & \ctrl{-1} & \qw & \qw & \qw & \qw\\
\\ }}
